Strong correlation between bonding network and critical temperature in hydrogen-based superconductors

Recent experimental discoveries show that hydrogen-rich compounds can reach room temperature superconductivity, at least at high pressures. Also that there exist metallic hydrogen-abundant systems with critical temperatures of few Kelvin, or even with no trace of superconductivity at all. By analyzing through first-principles calculations the structural and electronic properties of more than one hundred compounds predicted to be superconductors in the literature, we determine that the capacity of creating a bonding network of connected localized units is the key to enhance the critical temperature in hydrogen-based superconductors, explaining the large variety of critical temperatures of superconducting hydrogen-rich materials. We define a magnitude named as the {\it networking value}, which correlates well with the predicted critical temperature, much better than any other descriptor analyzed thus far. This magnitude can be easily calculated for any compound by analyzing isosurfaces of the electron localization function. By classifying the studied compounds according to their bonding nature, we observe that the {\it networking value} correlates with the critical temperature for all bonding types. Our analysis also highlights that systems with weakened covalent bonds are the most promising candidates for reaching high critical temperatures. The discovery of the positive correlation between superconductivity and the bonding network offers the possibility of screening easily hydrogen-based compounds and, at the same time, sets clear paths for chemically engineering better superconductors.

==> (inline-0) <==
\begin{longtable}{c|c|c|c|c|c|c}
    \caption{Table reporting item number used in the manuscript, chemical formula, space group, superconducting critical temperature as predicted, pressure at which it has has been predicted, hydrogen fraction $H_f$, and the reference from which the $T_c$ value has been extracted. The empty cells refer to missing values from the literature or to the impossibility to perform calculations.} \\
    \label{table:Sup1}
Item	&	Chemical formula  	&	Space group	&	$T_c$ (K)	&	Pressure (GPa)	&	$H_f$	&	Reference	\\ 
\hline
0    &  LiH$_{2}$    &  $  P4/mbm      $ &     0           &    150        &   0.666    &    \cite{100}   \\	
1    & LiH$_{2}$    &  $  R\bar{3}m        $ &     38.34       &    140        &   0.857    &    \cite{100}  \\	
2    & LiH$_{8}$    &  $  I422        $ &     31.04       &    200        &   0.888    &    \cite{100} \\	
3    & KH$_{6}$    &  $  C2/c        $ &     69.8        &    166        &   0.8      &    \cite{101} \\	
4    & BeH$_{2}$    &  $  Cmcm        $ &     45.1        &    204        &   0.666    &   \cite{102}\\	
5    & BeH$_{2}$    &  $  P4/nmm      $ &     97          &    349        &   0.666    &   \cite{102}\\	
6    & MgH$_{6}$    &  $  Im\bar{3}m       $ &     271         &    300        &   0.857    &   \cite{103} \\	
7    & CaH$_{6}$    &  $  Im\bar{3}m       $ &     235         &    150        &   0.857    &   \cite{104}\\	
8    & SrH$_{6}$    &  $  R\bar{3}m        $ &     156         &    250        &   0.857    &   \cite{105}\\	
9    & BaH$_{2}$    &  $  R\bar{3}m        $ &     0           &    60         &   -        &  \cite{106}\\	
10   & BaH$_{6}$    &  $  P4/mmm      $ &     38          &    70         &   -        &  \cite{106}\\
11   & ScH$_{3}$    &  $  -           $ &     19.3        &    18         &   -        &  \cite{107} \\	
12   & LaH$_{3}$    &  $  Cmcm        $ &     22.5        &    11         &   -        &  \cite{107} \\	
13   & YH$_{3}$    &  $  -           $ &     40          &    17         &   -        &  \cite{107} \\
14   & ScH$_{2}$    &  $  -           $ &     38.11       &    80         &   0.666    &   \cite{108}\\	
15   & YH$_{4}$    &  $  I4/mmm      $ &     95          &    120        &   0.8      &   \cite{109}\\	
16   & YH$_{6}$    &  $  Im\bar{3}m       $ &     264         &    120        &   0.857    &   \cite{109}\\	
17   & ScH$_{4}$    &  $  I4/mmm      $ &     98          &    200        &   0.8      &  \cite{110}\\	
18   & ScH$_{6}$    &  $  Im\bar{3}m       $ &     169         &    350        &   0.857    &  \cite{111} \\	
19   & PrH$_{9}$    &  $  F\bar{4}3m       $ &     0           &    100        &   0.9      &  \cite{112}\\	
20   & CeH$_{10}$    &  $  Fm\bar{3}m       $ &     134         &    200        &   0.909    &    \cite{113}\\	
21   & CeH$_{9}$    &  $  P6_3/mmc     $ &     50          &    100        &   0.9      & \cite{112}\\
22   & LaH$_{9}$    &  $  Cc          $ &     30          &    50         &   0.9      & \cite{112}\\
23   & LaH$_{6}$    &  $  R\bar{3}c        $ &     170         &    100        &   0.857    & \cite{112}\\	
24   & YH$_{9}$    &  $  P6_3/mmc     $ &     250         &    150        &   0.9      & \cite{112}\\
25   & ScH$_{9}$    &  $  P6_3/mmc     $ &     180         &    400        &   0.9      & \cite{112}\\	
27   & YH$_{10}$    &  $  Fm\bar{3}m       $ &     326         &    250        &   0.909    &   \cite{112,115}  \\	
28   & LaH$_{4}$    &  $  I4/mmm      $ &     10          &    300        &   0.8      &    \cite{115} \\	
29   & LaH$_{8}$    &  $  C2/m        $ &     131         &    300        &   0.888    &   \cite{115} \\	
30   & LaH$_{10}$    &  $  Fm\bar{3}m       $ &     274         &    150        &   0.909    &   \cite{115} \\	
31   & ScH$_{9}$    &  $  I4_1md       $ &     163         &    300        &   0.9      &    \cite{111}\\	
32   & ScH$_{10}$    &  $  Cmcm        $ &     120         &    250        &   0.909    &   \cite{111}\\	
33   & ScH$_{12}$    &  $  Immm        $ &     141         &    350        &   0.923    &    \cite{111}\\	
34   & ScH$_{7}$    &  $  Cmcm        $ &     169         &    300        &   0.875    &   \cite{111}\\	
35   & ScH$_{3}$    &  $  P6_3/mmc     $ &     1           &    400        &   -        &    \cite{111}\\	
36   & ScH$_{2}$    &  $  P6/mmm      $ &     4           &    300        &   -        &    \cite{111}\\	
37   & ScH$_{6}$    &  $  P6_3/mmc     $ &     119         &    130        &   0.857    &    \cite{111}\\	
38   & TiD$_{0.74}$    &  $  -           $ &     4.43        &    30         &   -        &   \cite{116}\\	
39   & TiH$_{2}$    &  $  Fm\bar{3}m       $ &     7           &    0          &   0.666    &  \cite{117} \\	
40   & TiH$_{2}$                 &  $  I4/mmm      $ &     0.002       &    0          &   0.666    &  \cite{117} \\	
41   & ZrH                 &  $  Cmcm        $ &     11          &    120        &   0.5      &  \cite{118} \\	
42   & HfH$_{2}$                 &  $  I4/mmm      $ &     0           &    0          &   0.666    &  \cite{119} \\
43   & HfH$_{2}$                 &  $  Cmma        $ &     6           &    180        &   0.666    &  \cite{119} \\	
44   & HfH$_{2}$                 &  $  P2_1/m       $ &     12          &    260        &   0.666    &  \cite{119} \\	
45   & NbH$_{2}$                 &  $  P6_3mc       $ &     0.5         &    60         &   0.666    &  \cite{120} \\
46   & VH$_{2}$                 &  $  Fm\bar{3}m       $ &     0.5         &    0          &   0.666    &  \cite{120} \\
47   & NbH$_{2}$                 &  $  Fm\bar{3}m       $ &     1.5         &    0          &   0.666    &  \cite{120} \\
48   & NbH$_{2}$                 &  $  Pnma        $ &     4           &    60         &   0.666    &  \cite{120} \\	
49   & NbH$_{4}$                 &  $  I4/mmm      $ &     47          &    300        &   0.8      &  \cite{121} \\
50   & TaH$_{2}$                 &  $  Pnma        $ &     7.1         &    200        &   0.666    &  \cite{122} \\
51   & TaH$_{4}$                 &  $  R\bar{3}m        $ &     31          &    250        &   0.8      &  \cite{122} \\
52   & TaH$_{6}$                 &  $  Fdd2        $ &     138.1       &    300        &   0.857    &  \cite{122} \\
53   & CrH                &  $  P6_3/mmc     $ &     10.6        &    0          &   0.5      &  \cite{123} \\	
54   & CrH$_{3}$                 &  $  P6_3/mmc     $ &     37.1        &    81         &   0.75     &  \cite{123} \\	
55   & TcH$_{2}$                 &  $  I4/mmm      $ &     10.64       &    200        &   0.666    &  \cite{124} \\
56   & TcH$_{2}$                 &  $  Cmcm        $ &     8.61        &    300        &   0.666    &  \cite{124} \\
57   & TcH$_{3}$                 &  $  P4_2/mmc     $ &     9.94        &    300        &   0.75     &  \cite{124} \\
58   & FeH$_{6}$                 &  $  Cmmm        $ &     42.9        &    150        &   0.857    &  \cite{125} \\	
59   & FeH$_{5}$                 &  $  I4/mmm      $ &     42.6        &    150        &   0.833    &  \cite{125} \\	
60   & FeH$_{5}$                 &  $  I4/mmm      $ &     51          &    130        &   -        &  \cite{126} \\
61   & RuH                 &  $  Fm\bar{3}m       $ &     0.41        &    100        &   0.5      &  \cite{127} \\
62   & RuH$_{3}$                 &  $  Pm\bar{3}m       $ &     3.57        &    125        &   0.75     &  \cite{127} \\
63   & RuH$_{3}$                 &  $  Pm\bar{3}n       $ &     1.25        &    200        &   0.75     &  \cite{127} \\
64   & OsH                    &  $  Fm\bar{3}m       $ &     2.1         &    100        &   0.5      &  \cite{128} \\
65   & CoH                    &  $  Fm\bar{3}m       $ &     0.11        &    5          &   0.5      &  \cite{129} \\	
66   & R$_H$H                    &  $  Fm\bar{3}m       $ &     2.5         &    4          &   -        & \cite{scList} \\	
67   & IrH                    &  $  Fm\bar{3}m       $ &     7           &    8          &   -        & \cite{scList} \\	
68   & PdH                    &  $  -           $ &     9           &    0          &   0.5      &  \cite{130} \\	
69   & PdD                    &  $  -           $ &     11          &    0          &   -        &  \cite{130} \\	
70   & PdH                    &  $  Fm\bar{3}m       $ &     5           &    0          &   0.5      &  \cite{131} \\
71   & PdD                    &  $  Fm\bar{3}m       $ &     6.5         &    0          &   -        &  \cite{131} \\	
72   & PdT                    &  $  Fm\bar{3}m       $ &     6.9         &    0          &   -        &  \cite{131} \\	
73   & PtH                    &  $  Fm\bar{3}m       $ &     15          &    100        &   0.5      &  \cite{131} \\	
74   & PtH                    &  $  P6_3/mmc     $ &     25          &    80         &   0.5      &  \cite{131} \\
75   & AuH                    &  $  Fm\bar{3}m       $ &     21          &    200        &   0.5      &  \cite{scList} \\	
76   & BH                    &  $  P6/mmm      $ &     21.4        &    170        &   0.5      &  \cite{132} \\	
77   & BH$_{3}$                 &  $  Pbcn        $ &     125         &    360        &   0.75     &  \cite{133} \\
78   & AlH$_{3}$                 &  $  Pm\bar{3}n       $ &     11.5        &    73         &   0.75     &  \cite{134,135} \\	
79   & AlH$_{3}$(H$_{2}$)                 &  $  P2_1/m       $ &     146         &    250        &   0.833    &  \cite{136} \\
80   & GaH$_{3}$                 &  $  Pm\bar{3}n       $ &     102         &    120        &   0.75     & \cite{137} \\
81   & InH$_{5}$                 &  $  P2_1/m       $ &     27.1        &    150        &   0.833    & \cite{138} \\
82   & InH$_{3}$                 &  $  R\bar{3}         $ &     40.5        &    200        &   0.75     & \cite{138} \\
83   & SiH$_{4}$                 &  $  C2/c        $ &     55          &    125        &   0.8      & \cite{139} \\
84   & SiH$_{4}$                 &  $  P6/mmm      $ &     74          &    120        &   0.8      & \cite{140} \\
85   & SiH$_{4}$                 &  $  Pmna        $ &     166         &    202        &   -        & \cite{141} \\
86   & SiH$_{4}$                 &  $  C2/c        $ &     30          &    300        &   -        & \cite{142} \\
87   & SiH$_{4}$                 &  $  P2_1/c       $ &     35          &    400        &   0.8      & \cite{142} \\
88   & SiH$_{4}$                 &  $  C2/m        $ &     110         &    610        &   0.8      & \cite{142} \\
89   & SiH$_{4}$                 &  $  P\bar{3}         $ &     35.1        &    300        &   0.8      & \cite{142} \\
90   & SiH$_{4}$                 &  $  Cmca        $ &     20          &    150        &   -        & \cite{143} \\
91   & SiH$_{4}$                 &  $  Pbcn        $ &     16.5        &    190        &   0.8      & \cite{144} \\
92   & SiH$_{4}$H$_{2}$                &  $  Cmca        $ &     107         &    250        &   -        & \cite{145} \\	
93   & Si$_2$H$_{6}$                &  $  P\bar{1}         $ &     80          &    200        &   0.75     & \cite{146} \\
94   & Si$_2$H$_{6}$                &  $  Pm\bar{3}m       $ &     153         &    275        &   0.75     & \cite{146} \\	
95   & Si$_2$H$_{6}$                &  $  C2/c        $ &     42          &    300        &   0.75     & \cite{146} \\	
96   & Si$_2$H$_{6}$                &  $  Cmcm        $ &     25          &    220        &   -        & \cite{146} \\	
97   & GeH$_{4}$                &  $  C2/c        $ &     64          &    220        &   0.8      & \cite{147} \\
98   & GeH$_{4}$                &  $  Cmmm        $ &     47          &    20         &   -        & \cite{148} \\
99   & GeH$_{4}$                &  $  Ama2        $ &     57          &    250        &   0.8      & \cite{149} \\
100  & GeH$_{4}$                &  $  C2/c        $ &     84          &    500        &   0.8      & \cite{149} \\
101  & GeH$_{4}$(H$_{2}$)2              &  $  P2_1/c       $ &     90          &    250        &   0.888    & \cite{150} \\	
102  & GeH$_{3}$                 &  $  Cccm        $ &     80          &    300        &   -        & \cite{151} \\
103  & GeH$_{4}$                 &  $  C2/m        $ &     67          &    280        &   0.8      & \cite{152} \\
104  & Ge3H$_{11}$                 &  $  I\bar{4}m2       $ &     43          &    295        &   0.785    & \cite{152} \\
105  & GeH$_{3}$                 &  $  P4_2/mmc     $ &     90          &    180        &   0.75     & \cite{153} \\
106  & GeH$_{3}$                 &  $  Pm\bar{3}m       $ &     140         &    180        &   0.75     & \cite{153} \\
107  & SnH$_{8}$                 &  $  I\bar{4}m2       $ &     72          &    250        &   0.888    & \cite{154} \\
108  & SnH$_{4}$                 &  $  Ama2        $ &     22          &    120        &   0.8      & \cite{155} \\
109  & SnH$_{4}$                 &  $  P6_3/mmc     $ &     62          &    200        &   0.8      & \cite{155} \\
110  & SnH$_{4}$                 &  $  P6/mmm      $ &     80          &    120        &   -        & \cite{156} \\	
111  & SnH$_{4}$                 &  $  C2/m        $ &     95          &    600        &   0.8      & \cite{157} \\
112  & SnH$_{4}$                 &  $  I4/mmm      $ &     92          &    220        &   -        & \cite{158} \\	
113  & SnH$_{12}$                 &  $  C2/m        $ &     93          &    250        &   0.923    & \cite{158} \\
114  & SnH$_{14}$                 &  $  C2/m        $ &     97          &    300        &   0.933    & \cite{158} \\
115  & PbH$_{4}$(H$_{2}$)2                &  $  C2/m        $ &     107         &    130        &   0.888    & \cite{158} \\	
116  & PH$_{3}$                 &  $  -           $ &     100         &    226        &   -        & \cite{159} \\
117  & PH                 &  $  I4/mmm      $ &     81          &    230        &   -        & \cite{160} \\
118  & PH$_{2}$                 &  $  I4/mmm      $ &     86          &    230        &   -        & \cite{160,161} \\ 	
119  & PH$_{4}$                 &  $  C2/m        $ &     1.9         &    80         &   0.8      & \cite{162}	\\
120  & PH$_{2}$                 &  $  Cmmm        $ &     29.5        &    80         &   0.666    &   \cite{163} \\	
121  & AsH                 &  $  Cmcm        $ &     21.2        &    300        &   0.5      &   \cite{164} \\	
122  & AsH$_{8}$                 &  $  C2/c        $ &     151.4       &    450        &   0.888    &   \cite{164} \\	
123  & SbH                 &  $  Pnma        $ &     14.6        &    175        &   0.5      &   \cite{164} \\
124  & SbH$_{3}$                 &  $  Pmmn        $ &     25.9        &    300        &   0.875    &   \cite{164} \\	
125  & SbH$_{4}$                 &  $  P6_3/mmc     $ &     102.2       &    150        &   0.8      &   \cite{164} \\
126  & BiH$_{2}$                 &  $  Pnma        $ &     39          &    125        &   0.666    &   \cite{165} \\
127  & BiH$_{3}$                 &  $  I4_1/amd     $ &     65          &    270        &   0.75     &   \cite{165} \\
128  & SbH$_{3}$                 &  $  Pnma        $ &     68          &    170        &   0.75     &   \cite{165} \\
129  & BiH                 &  $  P6_3/mmc     $ &     30          &    250        &   0.5      &   \cite{166} \\
130  & BiH$_{2}$                 &  $  P2_1/m       $&      65          &    300        &   0.666    &   \cite{166} \\
131  & BiH$_{4}$                 &  $  Pmmm        $ &     93          &    150        &   0.8      &   \cite{166} \\
132  & BiH$_{5}$                 &  $  C2/m        $ &     119         &    300        &   -        &   \cite{166} \\
133  & BiH$_{6}$                 &  $  P\bar{1}         $ &     113         &    300        &   0.857    &   \cite{166} \\
134  & H$_{2}$S                 &  $  Cmca        $ &     82          &    258        &   -        &   \cite{167} \\
135  & H$_{2}$S                 &  $  P\bar{1}         $ &     60          &    258        &   -        &   \cite{167} \\
136  &  (H$_{2}$S)2H$_{2}$                &  $  Im\bar{3}m       $ &     204         &    200        &   0.75     &   \cite{168} \\	
137  &  (H$_{2}$S)2H$_{2}$                &  $  R\bar{3}m        $ &     166         &    130        &   -        &   \cite{168} \\
138  & H$_{3}$S                &  $  Im\bar{3}m       $ &     225         &    150        &   0.75     &   \cite{169} \\
139  & H$_{3}$S                &  $  R\bar{3}m        $ &     214         &    170        &   -        &   \cite{170} \\
140  & H$_{4}$S$_3$                &  $  Pnma        $ &     2.1         &    140        &   0.571    &   \cite{171} \\
141  & H$_{5}$S$_2$                &  $  P\bar{1}         $ &     79          &    130        &   0.714    &   \cite{172} \\
142  & D$_3$S                &  $  Im\bar{3}m       $ &     188         &    200        &   -        &   \cite{173} \\
143  & H$_{3}$S$_{0.925}$P$_{0.075}$        &  $  Im\bar{3}m       $ &     280         &    250        &   -        &   \cite{174} \\
144  & H$_{3}$S$_{0.9}$P$_{0.1}$        &  $  Im\bar{3}m       $ &     240         &    200        &   -        &   \cite{174} \\
145  & H$_{3}$S$_{0.96}$Si$_{0.04}$        &  $  Im\bar{3}m       $ &     275         &    250        &   -        &   \cite{174} \\
146  & HSe$_2$              &  $  C2/m        $ &     5           &    300        &   0.333    &   \cite{175} \\
147  & HSe              &  $  P4/nmm      $ &     42          &    300        &   0.5      &   \cite{175} \\
148  & H$_{3}$Se              &  $  Im\bar{3}m       $ &     110         &    200        &   0.75     &   \cite{175} \\
149  & HSe              &  $  P2_1/c       $ &     32          &    300        &   0.5      &   \cite{175} \\
150  & H$_{4}$Te              &  $  P6/mmm      $ &     104         &    170        &   0.8      &   \cite{176} \\
151  & H$_{5}$Te$_2$              &  $  C2/m        $ &     58          &    200        &   0.714    &   \cite{176} \\
152  & HTe              &  $  P4/nmm      $&      28          &    150        &   0.5      &   \cite{176} \\
153  & H$_{4}$Te              &  $  R\bar{3}m        $ &     76          &    270        &   0.8      &   \cite{176} \\	
154  & HTe              &  $  P6_3/mmc     $ &     44.2        &    300        &   0.8      &   \cite{176} \\	
155  & PoH$_{4}$              &  $  C2/c        $ &     53.6        &    250        &   0.8      &   \cite{177} \\
156  & PoH              &  $  P6_3/mmc     $ &     0.65        &    300        &   0.5      &   \cite{177} \\
157  & PoH$_{2}$              &  $  Pnma        $ &     0           &    200        &   0.666    &   \cite{177} \\
158  & PoH$_{6}$              &  $  C2/m        $ &     4.68        &    200        &   0.857    &   \cite{177} \\
159  & HBr              &  $  P2_1/m       $ &     51          &    200        &   0.5      &   \cite{178} \\
160  & HCl              &  $  P2_1/m       $ &     40          &    360        &   0.5      &   \cite{179} \\
161  & HBr              &  $  C2/m        $ &     27          &    150        &   0.5      &   \cite{180} \\
162  & HCl              &  $  C2/m        $ &     20          &    250        &   0.5      &   \cite{181} \\
163  & H$_{2}$I              &  $  Cmcm        $ &     8           &    100        &   0.666    &   \cite{182} \\
164  & H$_{4}$I              &  $  P6/mmm      $ &     12.5        &    300        &   0.8      &   \cite{183} \\
165  & H$_{2}$I              &  $  Pnma        $ &     5.3         &    100        &   0.666    &   \cite{183} \\	
166  & H$_{2}$I              &  $  R\bar{3}m        $ &     33          &    240        &   0.666    &   \cite{183} \\
167  & XeH              &  $  Immm        $ &     28          &    100        &   -        &   \cite{184} \\
168  & XeH$_{2}$              &  $  Cmcm        $ &     26          &    400        &   -        &   \cite{184} \\
169  & MgH$_{2}$              &  $  P6_3/mmc     $ &     23          &    180        &   0.666    &   \cite{185} \\
170  & MgH$_{4}$              &  $  Cmcm        $ &     37          &    100        &   0.8      &   \cite{185} \\
171  & MgH$_{12}$              &  $  R\bar{3}    $ &     60          &    140        &   0.923    &   \cite{185} \\
172  & PH$_{3}$              &  $  C2/m        $ &     81          &    200        &   -        &   \cite{186,187} \\
173  & PH$_{2}$              &  $  C2/m        $ &     75          &    200        &   0.666    &   \cite{186,187} \\
174  & H$_{2}$Br              &  $  Cmcm        $ &     12.1        &    240        &   -        &   \cite{188} \\
175  & H$_{4}$Br              &  $  P6_3/mmc     $ &     2.4         &    240        &   -        &   \cite{188} \\
176  & H              &  $  I4_1/amd     $ &     300         &    500        &   1        &   \cite{189} \\
177  & H              &  $  Cmca\bar{4} $  &    109         &    450        &   1        &   \cite{190} 
\end{longtable}
%\end{longtable*}

\clearpage

\begin{longtable}{c|c|c|c|c}
\caption{Table reporting the item index, chemical formula, {\it networking value} $\phi$, dominant bonding family assigned, and shortest H-H distance for all the compounds. The empty cells refer to missing values from the literature or to the impossibility to perform calculations. } \\
\label{table:Sup2} 
Item & Chemical formula  & {\it Networking value} $\phi$ & Dominant bonding family &  H-H Distance (\AA) \\
\hline
0    & LiH$_{2}$        &   0.24   &   Molecular                &       0.759                 \\
1    & LiH$_{2}$        &   0.37   &   Molecular                &       0.803                 \\
2    & LiH$_{8}$        &   0.22   &   Molecular                &       0.844                 \\
3    & KH$_{6}$        &   0.19   &   Molecular                &       0.887                 \\
4    & BeH$_{2}$        &   0.35   &   Ionic                    &       1.404                 \\
5    & BeH$_{2}$    	 &   0.4    &   Ionic                      &         1.368                 \\
6    & MgH$_{6}$        &   0.63   &   Weak H Interactions         &       1.093                 \\
7    & CaH$_{6}$        &   0.62   &   Weak H Interactions         &       1.237                 \\
8    & SrH$_{6}$        &   0.33   &   Weak H Interactions         &       1.033                 \\
10   & BaH$_{6}$    	     &   -      &               -                        &       -          \\
9    & BaH$_{2}$    	     &   -      &               -                        &       -          \\
11   & ScH$_{3}$    	     &   -      &               -                        &       -          \\
12   & LaH$_{3}$    	     &   -      &               -                        &       -          \\
13   & YH$_{3}$    	     &   -      &               -                        &       -          \\
14   & ScH$_{2}$        &   0.33   &   Ionic                    &       2.091                 \\
15   & YH$_{4}$        &   0.43   &   Weak H Interactions         &       1.352                 \\
16   & YH$_{6}$        &   0.58   &   Weak H Interactions         &       1.301                 \\
17   & ScH$_{4}$        &   0.48   &   Weak H Interactions         &       1.198                \\
18   & ScH$_{6}$    	 &   0.6    &   Weak H Interactions           &         1.112                 \\
19   & PrH$_{9}$        &   0.49   &   Weak H Interactions         &       1.028                 \\
20   & CeH$_{10}$        &   0.51   &   Weak H Interactions         &       0.943                 \\
21   & CeH$_{9}$        &   0.51   &   Weak H Interactions         &       0.909                \\
22   & LaH$_{9}$        &   0.13   &   Molecular                &       0.550                 \\
23   & LaH$_{6}$    	     &   -      &               -                        &     0.944                 \\
24   & YH$_{9}$        &   0.57   &   Weak H Interactions         &       1.045                \\
25   & ScH$_{9}$        &   0.65   &   Weak H Interactions         &       0.983                 \\
27   & YH$_{10}$        &   0.58   &   Weak H Interactions         &       1.047                 \\
28   & LaH$_{4}$    	     &   -      &               -                        &     1.189                 \\
29   & LaH$_{8}$        &   0.52   &   Weak H Interactions         &       0.890                 \\
30   & LaH$_{10}$        &   0.52   &   Weak H Interactions         &       0.840                 \\
31   & ScH$_{9}$        &   0.59   &   Molecular                &       0.848                 \\
32   & ScH$_{10}$        &   0.33   &   Molecular                &       0.866                 \\
33   & ScH$_{12}$        &   0.33   &   Molecular                &       0.909                 \\
34   & ScH$_{7}$        &   0.49   &   Molecular                &       0.960                 \\
35   & ScH$_{3}$    	     &   -      &               -                        &     -          \\
36   & ScH$_{2}$    	     &   -      &               -                        &     -          \\
37   & ScH$_{6}$        &   0.26   &   Molecular                &       1.022                 \\
38   & TiD$_{0.74}$    	     &   -      &               -                        &     -          \\
39   & TiH$_{2}$        &   0.29   &   Ionic                    &       2.210                 \\
40   & TiH$_{2}$      &   0.38   &   Ionic                        &     1.628                    \\
41   & ZrH      &   0.32   &   Ionic                        &     2.753                   \\
42   & HfH$_{2}$      &   0.23   &   Ionic                        &     2.149                    \\
43   & HfH$_{2}$      &   0.23   &   Molecular                    &     0.765                    \\
44   & HfH$_{2}$      &   0.27   &   Isolated                     &     1.359                    \\
45   & NbH$_{2}$      &   0.29   &   Electride                    &     2.009                    \\
46   & VH$_{2}$      &   0.3    &   Ionic                        &     2.105         \\
47   & NbH$_{2}$      &   0.27   &   Ionic                        &     2.277                    \\
48   & NbH$_{2}$      &   0.36   &   Electride                    &     1.955                    \\
49   & NbH$_{4}$      &   0.27   &   Weak H Interactions             &     1.209                    \\
50   & TaH$_{2}$      &   0.41   &   Electride                    &     1.728                    \\
51   & TaH$_{4}$      &   0.27   &   Isolated                     &     1.313                    \\
52   & TaH$_{6}$      &   0.38   &   Weak H Interactions             &     1.085         \\
53   & CrH     &   0.4    &   Electride                    &     2.171         \\
54   & CrH$_{3}$      &   0.35   &   Isolated                     &     1.615                   \\
55   & TcH$_{2}$      &   -      &               -                              &     1.700         \\
56   & TcH$_{2}$      &   -      &               -                              &     1.241                    \\
57   & TcH$_{3}$      &   0.31   &   Isolated                     &     1.299         \\
58   & FeH$_{6}$      &   0.36   &   Molecular                    &     0.733         \\
59   & FeH$_{5}$      &   0.17   &   Weak H Interactions             &     1.300                    \\
60   & FeH$_{5}$      &   -      &               -                              &     -                        \\
61   & RuH      &   0.28   &   Isolated                     &     2.626                    \\
62   & RuH$_{3}$      &   0.29   &   Isolated                     &     1.807                 \\
63   & RuH$_{3}$      &   0.29   &   Isolated                     &     1.542                    \\
64   & OsH         &   0.33   &   Ionic                        &     2.676                    \\
65   & CoH         &   0.27   &   Metallic                     &     2.570                    \\
66   & R$_H$H         &   -      &               -                              &     -                        \\
67   & IrH         &   -      &               -                              &     -                       \\
68   & PdH         &   0.19   &   Isolated                     &     2.911                    \\
69   & PdD         &   -      &               -                              &     -                        \\
70   & PdH         &   0.19   &   Isolated                     &     2.911                    \\
71   & PdD         &   -      &               -                              &     -             \\
72   & PdT         &   -      &               -                              &     -             \\
73   & PtH         &   0.27   &   Isolated                     &     2.723                    \\
74   & PtH         &   0.27   &   Ionic                        &     2.563                    \\
75   & AuH         &   0.27   &   Isolated                     &     2.667                    \\
76   & BH         &   0.51   &   Covalent                     &     10000         \\
77   & BH$_{3}$      &   0.56   &   Covalent                     &     1.024                    \\
78   & AlH$_{3}$      &   0.36   &   Covalent                     &     1.593         \\
79   & AlH$_{3}$(H$_{2}$)      &   -      &               -                              &     0.842                    \\
80   & GaH$_{3}$        &   0.37   &   Covalent                      &    1.531                   \\
81   & InH$_{5}$      	 &   0.27   &   Molecular                     &    0.770                    \\
82   & InH$_{3}$        &   0.28   &   Molecular                     &    0.884                    \\
83   & SiH$_{4}$        &   0.27   &   Covalent                      &    1.435                    \\
84   & SiH$_{4}$        &   0.51   &   Covalent                      &    1.081         \\
85   & SiH$_{4}$        &   -      &               -                               &    -                        \\
86   & SiH$_{4}$        &   -      &               -                               &    -             \\
87   & SiH$_{4}$      	 &   0.45   &   Covalent                      &    1.043                    \\
88   & SiH$_{4}$        &   0.49   &   Covalent                      &    1.009                    \\
89   & SiH$_{4}$        &   0.49   &   Molecular                     &    0.750                    \\
90   & SiH$_{4}$        &   -      &               -                               &    -             \\
91   & SiH$_{4}$        &   0.32   &   Covalent                      &    1.372         \\
92   & SiH$_{4}$H$_{2}$       &   -      &               -                               &    -             \\
93   & Si$_2$H$_{6}$       &   0.48   &   Covalent                      &    1.247                   \\
94   & Si$_2$H$_{6}$       &   0.58   &   Electride                     &    1.592                    \\
95   & Si$_2$H$_{6}$       &   0.48   &   Molecular                     &    0.592                    \\
96   & Si$_2$H$_{6}$       &   -      &               -                               &    -                        \\
97   & GeH$_{4}$       &   0.39   &   Molecular                     &    0.878                    \\
98   & GeH$_{4}$       &   -      &               -                               &    -                        \\
99   & GeH$_{4}$     	 &   0.34   &   Molecular                     &    0.803                    \\
100  & GeH$_{4}$       &   0.4    &   Covalent                      &    0.973                    \\
101  & GeH$_{4}$(H$_{2}$)2     &   0.37   &   Molecular                     &    0.845                   \\
102  & GeH$_{3}$        &   -      &               -                               &    -                        \\
103  & GeH$_{4}$        &   0.33   &   Covalent                      &    1.057                    \\
104  & Ge3H$_{11}$        &   0.33   &   Covalent                      &    1.281                    \\
105  & GeH$_{3}$        &   0.31   &   Covalent                      &    1.360                    \\
106  & GeH$_{3}$        &   0.32   &   Covalent                      &    1.553         \\
107  & SnH$_{8}$        &   0.24   &   Molecular                     &    0.860                    \\
108  & SnH$_{4}$        &   0.22   &   Molecular                     &    0.792         \\
109  & SnH$_{4}$        &   0.24   &   Molecular                     &    0.816         \\
110  & SnH$_{4}$        &   -      &               -                               &    -                       \\
111  & SnH$_{4}$        &   0.29   &   Molecular                     &    0.807         \\
112  & SnH$_{4}$        &   -      &               -                               &    -                        \\
113  & SnH$_{12}$        &   0.34   &   Molecular                     &    0.754         \\
114  & SnH$_{14}$        &   0.37   &   Molecular                     &    0.783                   \\
115  & PbH$_{4}$(H$_{2}$)2       &   0.28   &   Molecular                     &    0.785                    \\
116  & PH$_{3}$        &   -      &               -                               &    -             \\
117  & PH        &   -      &               -                               &    -             \\
118  & PH$_{2}$        &   -      &               -                               &    -             \\
119  & PH$_{4}$        &   0.19   &   Molecular                     &    0.740         \\
120  & PH$_{2}$            &   0.15   &   Molecular                      &    0.741                    \\
121  & AsH            &   0.45   &   Covalent                       &    1.580                    \\
122  & AsH$_{8}$            &   0.39   &   Molecular                      &    0.813                    \\
123  & SbH            &   0.35   &   Covalent                       &    1.905                    \\
124  & SbH$_{3}$            &   0.27   &   Weak H Interactions               &    0.882                   \\
125  & SbH$_{4}$            &   0.29   &   Molecular                      &    0.842                    \\
126  & BiH$_{2}$            &   0.32   &   Molecular                      &    0.805                    \\
127  & BiH$_{3}$            &   0.31   &   Weak H Interactions               &    0.924                    \\
128  & SbH$_{3}$            &   0.35   &   Molecular                      &    0.878                    \\
129  & BiH            &   0.29   &   Isolated                       &    3.033                    \\
130  & BiH$_{2}$          	 &   0.31   &   Molecular                      &    0.812                    \\
131  & BiH$_{4}$            &   0.29   &   Molecular                      &    0.834         \\
132  & BiH$_{5}$            &   -      &               -                                &    -             \\
133  & BiH$_{6}$            &   0.37   &   Molecular                      &    0.905                    \\
134  & H$_{2}$S            &   -      &               -                                &    -                        \\
135  & H$_{2}$S            &   -      &               -                                &    -                       \\
136  &  (H$_{2}$S)2H$_{2}$           &   0.69   &   Covalent                       &    1.493         \\
137  &  (H$_{2}$S)2H$_{2}$           &   -      &               -                                &    -                        \\
138  & H$_{3}$S           &   0.7    &   Covalent                       &    1.532         \\
139  & H$_{3}$S           &   -      &               -                                &    -             \\
140  & H$_{4}$S$_3$           &   0.44   &   Covalent                       &    1.554                    \\
141  & H$_{5}$S$_2$           &   0.56   &   Covalent                       &    1.543                    \\
142  & D$_3$S           &   -      &               -                                &    -                        \\
143  & H$_{3}$S$_{0.925}$P$_{0.075}$   &   -      &               -                                &    -                        \\
144  & H$_{3}$S$_{0.9}$P$_{0.1}$   &   -      &               -                                &    -                        \\
145  & H$_{3}$S$_{0.96}$Si$_{0.04}$   &   -      &               -                                &    -                        \\
146  & HSe$_2$       	 &   0.44   &   Covalent                       &    1.762                    \\
147  & HSe         &   0.52   &   Covalent                       &    2.133                    \\
148  & H$_{3}$Se         &   0.53   &   Covalent                       &    1.571                    \\
149  & HSe         &   0.52   &   Covalent                       &    1.277                    \\
150  & H$_{4}$Te         &   0.4    &   Molecular                      &    0.844                    \\
151  & H$_{5}$Te$_2$         &   0.41   &   Weak H Interactions               &    0.916                    \\
152  & HTe         &   0.41   &   Covalent                       &    2.465                    \\
153  & H$_{4}$Te         &   0.35   &   Molecular                      &    0.832                    \\
154  & HTe         &   0.37   &   Molecular                      &    0.834                    \\
155  & PoH$_{4}$         &   0.34   &   Molecular                      &    0.813                    \\
156  & PoH         &   0.34   &   Ionic                          &    2.335                    \\
157  & PoH$_{2}$         &   0.35   &   Molecular                      &    0.792                    \\
158  & PoH$_{6}$         &   0.36   &   Molecular                      &    0.797                    \\
159  & HBr         &   0.37   &   Covalent                       &    1.411                    \\
160  & HCl          &   0.37   &   Covalent                        &    1.266                 \\
161  & HBr          &   0.38   &   Covalent                        &    1.492                 \\
162  & HCl          &   0.38   &   Covalent                        &    1.403                 \\
163  & H$_{2}$I          &   0.36   &   Molecular                       &    0.792                 \\
164  & H$_{4}$I          &   0.45   &   Molecular                       &    0.799                 \\
165  & H$_{2}$I          &   0.36   &   Molecular                       &    0.797                  \\
166  & H$_{2}$I          &   0.35   &   Molecular                       &    0.797                  \\
167  & XeH          &   -      &               -                                 &    -                      \\
168  & XeH$_{2}$          &   -      &               -                                 &    -                      \\
169  & MgH$_{2}$          &   0.33   &   Ionic                           &    1.763                  \\
170  & MgH$_{4}$          &   0.26   &   Molecular                       &    0.776                  \\
171  & MgH$_{12}$          &   0.36   &   Molecular                       &    0.819                  \\
172  & PH$_{3}$          &   -      &               -                                 &    -                      \\
173  & PH$_{2}$          &   0.32   &   Covalent                        &    1.491                  \\
174  & H$_{2}$Br          &   -      &               -                                 &    -                      \\
175  & H$_{4}$Br          &   -      &               -                                 &    -                      \\
176  & H          &   0.64   &   Weak H Interactions                &    0.985                  \\
177  & H          &   0.35   &   Molecular                       &    0.779              
\end{longtable}                  

\clearpage

\begin{longtable}{c|c|c|c|c}
\caption{ Table reporting the item index, chemical formula, total DOS per electron, hydrogen contribution to the DOS per hydrogen atom, and hydrogen fraction of the DOS at the Fermi energy. The empty cells refer to missing values from the literature or to the impossibility to perform calculations.} \\
\label{table:Sup3} 
Item & Chemical formula & Total DOS ($eV^{-1}$) & Hydrogen DOS ($eV^{-1}$) & Hydrogen DOS  fraction \\
\hline
0    & LiH$_{2}$    &                         0.00298      &       0.00709      &       0.94924    \\
1    & LiH$_{2}$    &                         0.02220      &       0.02933      &       0.88063    \\
2    & LiH$_{8}$    &                         0.03063      &       0.039        &       0.92588    \\
3    & KH$_{6}$     &                         0.05004      &       0.1429       &       0.87854    \\
4    & BeH$_{2}$    &                         0.01675      &       0.02111      &       0.42005    \\
5    & BeH$_{2}$    &                         0.01743      &       0.02091      &       0.39974    \\
6    & MgH$_{6}$    &                         0.02064      &       0.0408       &       0.74105    \\
7    & CaH$_{6}$    &                         0.01872      &       0.0456       &       0.91338    \\
8    & SrH$_{6}$    &                         0.01656      &       0.038        &       0.86045    \\
9    & BaH$_{2}$    &                         -            &       -            &       -          \\
10   & BaH$_{6}$    &                         -            &       -            &       -          \\
11   & ScH$_{3}$    &                         -            &       -            &       -          \\
12   & LaH$_{3}$    &                         -            &       -            &       -          \\
13   & YH$_{3}$     &                         -            &       -            &       -          \\
14   & ScH$_{2}$    &                         0.03600      &       0.00638      &       0.02726    \\
15   & YH$_{4}$     &                         0.03105      &       0.04555      &       0.39112    \\
16   & YH$_{6}$     &                         0.04132      &       0.053        &       0.45269    \\
17   & ScH$_{4}$    &                         0.03179      &       0.0356       &       0.29856    \\
18   & ScH$_{6}$    &                         0.03896      &       0.0356       &       0.32246    \\
19   & PrH$_{9}$    &                         0.01967      &       0.01129      &       0.16150    \\
20   & CeH$_{10}$   &                         0.01466      &       0.01309      &       0.27900    \\
21   & CeH$_{9}$    &                         0.02029      &       0.02036      &       0.29135    \\
22   & LaH$_{9}$    &                         0.03072      &       0.01651      &       0.16123    \\
23   & LaH$_{6}$    &                         -            &       -            &       -          \\
24   & YH$_{9}$     &                         0.02762      &       0.04033      &       0.65701    \\
25   & ScH$_{9}$    &                         0.02564      &       0.03135      &       0.55013    \\
27   & YH$_{10}$    &                         0.03547      &       0.04992      &       0.67017    \\
28   & LaH$_{4}$    &                         -            &       -            &       -          \\
29   & LaH$_{8}$    &                         0.01605      &       0.02265      &       0.38922    \\
30   & LaH$_{10}$   &                         0.02601      &       0.04064      &       0.50395    \\
31   & ScH$_{9}$    &                         0.02952      &       0.03491      &       0.53215    \\
32   & ScH$_{10}$   &                         0.02176      &       0.02453      &       0.53668    \\
33   & ScH$_{12}$   &                         0.02376      &       0.02673      &       0.58697    \\
34   & ScH$_{7}$    &                         0.02505      &       0.03605      &       0.55962    \\
35   & ScH$_{3}$    &                         -            &       -            &       -          \\
36   & ScH$_{2}$    &                         -            &       -            &       -          \\
37   & ScH$_{6}$    &                         0.02758      &       0.0336       &       0.42992    \\
38   & TiD$_{0.74}$ &                         -            &       -            &       -          \\
39   & TiH$_{2}$    &                         0.17927      &       0.00066      &       0.00053    \\
40   & TiH$_{2}$    &                         0.05533	 &       	0.01472		&       0.03800      \\
41   & ZrH          &                         0.07636   &          0.01206    &        0.01214      \\
42   & HfH$_{2}$    &                         0.01242   &          0.00186    &        0.00787      \\
43   & HfH$_{2}$    &                         0.01072   &          0.02352    &        0.11542      \\
44   & HfH$_{2}$    &                         0.00907   &          0.01225    &        0.07105      \\
45   & NbH$_{2}$    &                         0.03424	 &       	0.00216		&       0.00844      \\
46   & VH$_{2}$     &                         0.08699	 &       	0.00352		&       0.00539      \\
47   & NbH$_{2}$    &                         0.06102	 &       	0.00306		&       0.00668      \\
48   & NbH$_{2}$    &                         0.06066	 &       	0.00522		&       0.01147      \\
49   & NbH$_{4}$    &                         0.04581   &          0.021      &        0.10784      \\
50   & TaH$_{2}$    &                         0.02064   &          0.0091     &        0.03040      \\
51   & TaH$_{4}$    &                         0.01307   &          0.02355    &        0.23240      \\
52   & TaH$_{6}$    &                         0.01519   &          0.0403     &        0.48226      \\
53   & CrH          &                         0.06706	 &       	0.0064		&       0.00636      \\
54   & CrH$_{3}$      &                         0.07060   &          0.0282     &        0.07048      \\
55   & TcH$_{2}$    &                         -         &          -          &        -            \\
56   & TcH$_{2}$    &                         -         &          -          &        -            \\
57   & TcH$_{3}$    &                         0.03144   &          0.0138     &        0.07314      \\
58   & FeH$_{6}$    &                         0.02460   &          0.01662    &        0.18419      \\
59   & FeH$_{5}$    &                         0.02408   &          0.00616    &        0.06091      \\
60   & FeH$_{5}$    &                         -         &          -          &        -            \\
61   & RuH          &                         0.04832   &          0.0133     &        0.01618      \\
62   & RuH$_{3}$    &                         0.04596   &          0.024      &        0.08244      \\
63   & RuH$_{3}$    &                         0.02571   &          0.022      &        0.13508      \\
64   & OsH          &                         0.02037   &          0.00498    &        0.00788      \\
65   & CoH          &                         0.24733   &          0.02135    &        0.00479      \\
66   & R$_H$H       &                         -         &          -          &        -            \\
67   & IrH          &                         -         &          -          &        -            \\
68   & PdH          &                         0.02481   &          0.0745     &        0.15803      \\
69   & PdD          &                         -         &          -          &        -            \\
70   & PdH          &                         0.02481   &          0.0745     &        0.15803      \\
71   & PdD          &                         -         &          -          &        -            \\
72   & PdT          &                         -         &          -          &        -            \\
73   & PtH          &                         0.01163   &          0.0562     &        0.14640      \\
74   & PtH          &                         0.01735   &          0.047      &        0.08208      \\
75   & AuH          &                         0.02019   &          0.01531    &        0.02230      \\
76   & BH           &                         0.02755   &          0.03       &        0.27223      \\
77   & BH$_{3}$     &                         0.02614   &          0.028      &        0.53550      \\
78   & AlH$_{3}$    &                         0.03379   &          0.0458     &        0.67764      \\
79   & AlH$_{3}$(H$_{2}$)     &                         -         &          -          &        -            \\
80   & GaH$_{3}$    &                       0.01841    &          0.0208       &      0.56491      \\
81   & InH$_{5}$    &                       0.02133    &          0.02644      &      0.34432      \\
82   & InH$_{3}$    &                       0.02221    &          0.03366      &      0.28419      \\
83   & SiH$_{4}$    &                       0.03007    &          0.0359       &      0.59684      \\
84   & SiH$_{4}$    &                       0.05725	 &          0.0464	     &      0.40524      \\
85   & SiH$_{4}$    &                       -		     &          -		     &      -            \\
86   & SiH$_{4}$    &                       -        	 &       	 -      	 &      -            \\
87   & SiH$_{4}$    &                       0.02126  	 &       	 0.02338	&	    0.54972      \\
88   & SiH$_{4}$    &                       0.03087    &          0.02732      &      0.44245      \\
89   & SiH$_{4}$    &                       0.03394    &          0.01705      &      0.25117      \\
90   & SiH$_{4}$    &                       -		     &          -		     &      -            \\
91   & SiH$_{4}$    &                       0.0195	 &          0.0243	     &      0.62307	     \\
92   & SiH$_{4}$H$_{2}$     &                       -	         &       	 -		     &      -            \\
93   & Si$_2$H$_{6}$&                       0.03554    &       	 0.0297		 &      0.35811      \\
94   & Si$_2$H$_{6}$&                       0.04522    &          0.0392       &      0.37144      \\
95   & Si$_2$H$_{6}$&                       0.04734    &          0.03976      &      0.35998      \\
96   & Si$_2$H$_{6}$&                       -          &          -            &      -            \\
97   & GeH$_{4}$    &                       0.01901    &          0.0314       &      0.36688      \\
98   & GeH$_{4}$    &                       -		     &         -		     &      -            \\
99   & GeH$_{4}$    &                       0.01805    &         0.03362       &      0.41384      \\
100  & GeH$_{4}$    &                       0.01439    &          0.03255      &      0.50236      \\
101  & GeH$_{4}$(H$_{2}$)2   &                       0.01920    &          0.0279       &      0.52831      \\
102  & GeH$_{3}$      &                       -          &          -            &      -            \\
103  & GeH$_{4}$      &                       0.01449    &          0.02803      &      0.42974      \\
104  & Ge3H$_{11}$    &                       0.01079    &         0.02473       &      0.47560      \\
105  & GeH$_{3}$      &                       0.02187    &         0.03453       &      0.27853      \\
106  & GeH$_{3}$      &                       0.03444    &          0.0484       &      0.24793      \\
107  & SnH$_{8}$      &                       0.01736    &          0.02607      &      0.54617      \\
108  & SnH$_{4}$      &                       0.01782    &          0.0241       &      0.30038      \\
109  & SnH$_{4}$      &                       0.0223     &          0.0372       &      0.37070      \\
110  & SnH$_{4}$      &                       -          &          -            &      -            \\
111  & SnH$_{4}$      &                       0.01920    &          0.0331       &      0.38303      \\
112  & SnH$_{4}$      &                       -          &          -            &      -            \\
113  & SnH$_{12}$      &                       0.02066    &          0.02871      &      0.64144      \\
114  & SnH$_{14}$      &                       0.02083    &          0.02999      &      0.71983      \\
115  & PbH$_{4}$(H$_{2}$)2     &                       0.02688    &          0.03232      &      0.43717      \\
116  & PH$_{3}$      &                       -          &          -            &      -            \\
117  & PH      &                       -          &          -            &      -            \\
118  & PH$_{2}$      &                       -          &          -            &      -            \\
119  & PH$_{4}$      &                       0.02710    &          0.01734      &      0.28436      \\
120  & PH$_{2}$          &                 0.03010   &            0.01784		 &      0.16935        \\
121  & AsH          &                 0.01920   &            0.052         &      0.16926        \\
122  & AsH$_{8}$          &                 0.02111   &            0.03243       &      0.53430        \\
123  & SbH          &                 0.02155   &            0.0482        &      0.13976        \\
124  & SbH$_{3}$          &                 0.01877   &	           0.037       	 &      0.62715        \\
125  & SbH$_{4}$          &                 0.03026   &            0.0465		 &      0.32348        \\
126  & BiH$_{2}$          &                 0.02709   &            0.0446        &      0.19364        \\
127  & BiH$_{3}$          &                 0.02584   &            0.0537        &      0.34636        \\
128  & SbH$_{3}$          &                 0.02447   &            0.0408        &      0.27787        \\
129  & BiH          &                 0.02447   &	           0.09        	 &	    0.22987        \\
130  & BiH$_{2}$          &                 0.02626   &            0.0485        &      0.21725        \\
131  & BiH$_{4}$          &                 0.02858   &            0.0402        &      0.29603        \\
132  & BiH$_{5}$          &                 -		  &            -		     &      -              \\
133  & BiH$_{6}$          &                 0.02549   &            0.04146       &      0.46471        \\
134  & H$_{2}$S          &                 -         &            -      	     &      -              \\
135  & H$_{2}$S          &                 -         &            -             &      -              \\
136  &  (H$_{2}$S)2H$_{2}$         &                 0.06064   &            0.0867        &      0.47654        \\
137  &  (H$_{2}$S)2H$_{2}$         &                 -		  &            -		     &      -              \\
138  & H$_{3}$S         &                 0.05348   &            0.0782        &      0.48732        \\
139  & H$_{3}$S         &                 -         &            -      	     &      -              \\
140  & H$_{4}$S$_3$         &                 0.01120   &            0.01403       &      0.22762        \\
141  & H$_{5}$S$_2$         &                 0.03182   &	           0.0442        &      0.40847        \\
142  & D$_3$S         &                 -         &            -             &      -              \\
143  & H$_{3}$S$_{0.925}$P$_{0.075}$ &                 -         &            -             &      -              \\
144  & H$_{3}$S$_{0.9}$P$_{0.1}$ &                 -         &            -             &      -              \\
145  & H$_{3}$S$_{0.96}$Si$_{0.04}$ &                 -         &            -             &      -              \\
146  & HSe$_2$       &                 0.01736   &           0.0819	     &      0.14294        \\
147  & HSe       &                 0.02240   &            0.0544        &      0.14283        \\
148  & H$_{3}$Se       &                 0.02796   &            0.0857        &      0.48394        \\
149  & HSe       &                 0.01874   &            0.0494        &      0.15501        \\
150  & H$_{4}$Te       &                 0.03724   &            0.0464        &      0.24914        \\
151  & H$_{5}$Te$_2$       &                 0.02416   &           0.04592        &      0.25675        \\
152  & HTe       &                 0.02680   &            0.065         &      0.14264        \\
153  & H$_{4}$Te       &                 0.02674   &            0.0381        &      0.28495        \\
154  & HTe       &                 0.03070   &            0.0424        &      0.27614        \\
155  & PoH$_{4}$       &                 0.02522   &            0.0359        &      0.28468        \\
156  & PoH       &                 0.02491   &            0.0864        &      0.20401        \\
157  & PoH$_{2}$       &                 0.02682   &            0.0405        &      0.16772        \\
158  & PoH$_{6}$       &                 0.03239   &            0.03846       &      0.32384        \\
159  & HBr       &                 0.01632   &            0.052         &      0.17697        \\
160  & HCl        &                0.01352    &        	 0.0432	     &		 0.17748	 \\
161  & HBr        &                0.01836    &        	 0.0454	     &		 0.13735	 \\
162  & HCl        &                0.03575    &           0.0388        &       0.13565      \\
163  & H$_{2}$I        &                0.02955    &           0.0269        &       0.09580      \\
164  & H$_{4}$I        &                0.01606    &           0.0262        &       0.31063      \\       
165  & H$_{2}$I        &                0.02681    &           0.0298        &       0.11697      \\
166  & H$_{2}$I        &                0.02684    &        	 0.042	     &	     0.16466      \\
167  & XeH        &                -		   &        	 -		     &		-            \\
168  & XeH$_{2}$        &                -		   &        	 -		     &		-            \\
169  & MgH$_{2}$        &                0.00801    &           0.01701       &     0.35378      \\
170  & MgH$_{4}$        &                0.00576    &           0.01346	     &     0.66683	     \\
171  & MgH$_{12}$        &                0.01311    &           0.0221	     &     0.91945	     \\
172  & PH$_{3}$        &                -          &           -             &     -            \\
173  & PH$_{2}$        &                0.04305    &           0.061         &      0.40477     \\
174  & H$_{2}$Br        &                -          &           -             &      -           \\
175  & H$_{4}$Br        &                -          &           -             &     -            \\
176  & H        &                0.03300    &           0.033	     &     1            \\
177  & H        &                0.01878    &           0.01878	     &     1            \\
\end{longtable}
